Diversity, Fairness, and Sustainability in Population Protocols

Over the years, population protocols with the goal of reaching consensus have been studied in great depth. However, many systems in the real-world do not result in all agents eventually reaching consensus, but rather in the opposite: they converge to a state of rich diversity. Consider for example task allocation in ants. If eventually all ants perform the same task, then the colony will perish (lack of food, no brood care, etc.). Then, it is vital for the survival of the colony to have a diverse set of tasks and enough ants working on each task. What complicates matters is that ants need to switch tasks periodically to adjust the needs of the colony; e.g., when too many foragers fell victim to other ant colonies. Moreover, all tasks are equally important and maybe they need to keep certain proportions in the distribution of the task. How can ants keep a healthy and balanced allocation of tasks? To answer this question, we propose a simple population protocol for $n$ agents on a complete graph and an arbitrary initial distribution of $k$ colours (tasks). We assume that each colour $i$ has an associated weight (importance) $w_i \geq 1$. By denoting $w$ as the sum of the weights of different colours, we show that the protocol converges in $O(w^2 n \log n)$ rounds to a configuration where the number of agents supporting each colour $i$ is concentrated on the fair share $w_in/w$ and will stay concentrated for a large number of rounds, w.h.p. Our protocol has many interesting properties: agents do not need to know other colours and weights in the system, and our protocol requires very little memory per agent. Furthermore, the protocol guarantees fairness meaning that over a long period each agent has each colour roughly a number of times proportional to the weight of the colour. Finally, our protocol also fulfils sustainability meaning that no colour ever vanishes.

==> tikzfigure.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,169); %set diagram left start at 0, and has height of 169

%Straight Lines [id:da3817147390888551] 
\draw    (7,132.67) -- (107.67,132.67) ;
\draw [shift={(110.67,132.67)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(4,132.67)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6762783139531121] 
\draw [line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (108,8) -- (110,125) ;
%Straight Lines [id:da9448852825389329] 
\draw [line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (287,6.5) -- (289,123.5) ;
%Straight Lines [id:da8738136903684539] 
\draw [line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (398,7) -- (400,124) ;
%Straight Lines [id:da8583909226178401] 
\draw    (291.67,131.67) -- (397.67,131.67) ;
\draw [shift={(400.67,131.67)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(288.67,131.67)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da16449632405724302] 
\draw    (113.67,132.66) -- (196.6,132.41) ;
\draw [shift={(199.6,132.4)}, rotate = 539.8299999999999] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(110.67,132.67)}, rotate = 359.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6903873985259985] 
\draw    (202.6,132.38) -- (285.67,131.69) ;
\draw [shift={(288.67,131.67)}, rotate = 539.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(199.6,132.4)}, rotate = 359.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da014264535638734532] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (198,45) -- (199,122) ;
%Straight Lines [id:da7560998734924655] 
\draw    (111.67,152.65) -- (284.67,151.68) ;
\draw [shift={(287.67,151.67)}, rotate = 539.6800000000001] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(108.67,152.67)}, rotate = 359.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8050274905967634] 
\draw    (0,121.67) -- (480.67,121.67) ;
%Straight Lines [id:da36782724103096154] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (182.45,40.92) -- (156,57.33) ;
\draw [shift={(185,39.33)}, rotate = 148.17] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da053074104652784504] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (213.53,40.94) -- (241,58.33) ;
\draw [shift={(211,39.33)}, rotate = 32.35] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (469,121) node [anchor=north west][inner sep=0.75pt]   [align=left] {time};
% Text Node
\draw (21,3) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\textbf{Phase 1}};
% Text Node
\draw (45,134) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ \tau_{1}$};
% Text Node
\draw (10,55) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$O( 1)$ multiplicative-\\error approximation\\of Eq. (3)};
% Text Node
\draw (341,134) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ \tau_{3}$};
% Text Node
\draw (140,134) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\tau _{2,1}$};
% Text Node
\draw (222.74,134) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\tau _{2,2}$};
% Text Node
\draw (138,78) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$ \phi(t)$};
% Text Node
\draw (121,92) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {decreases to\\O($ wn\ \log n)$};
% Text Node
\draw (228,78) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$  \psi(t)$};
% Text Node
\draw (211,93) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {decreases to\\O($ wn\ \log n)$};
% Text Node
\draw (20,22) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 117; blue, 255 }  ,opacity=1 ] [align=left] {\textbf{(Thm~\ref{thm:phase1thm}.)}};
% Text Node
\draw (166,3) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\textbf{Phase 2}};
% Text Node
\draw (165,22) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 117; blue, 255 }  ,opacity=1 ] [align=left] {\textbf{(Thm~\ref{thm:easyprima}.)}};
% Text Node
\draw (122,60) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {\textbf{Lemma ~\ref{lemma:firstPotentialSmall}}};
% Text Node
\draw (212,60) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {\textbf{Lemma~\ref{lemma:secondPotentialSmall}}};
% Text Node
\draw (305,4) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\textbf{Phase 3}};
% Text Node
\draw (302,23) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 117; blue, 255 }  ,opacity=1 ] [align=left] {\textbf{(Thm~\ref{thm:approximation}.)}};
% Text Node
\draw (302,57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$ o( 1)$ additive-error\\approximation\\of Eq. (3)};
% Text Node
\draw (424,39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {W.h.p\\All previous\\properties\\hold up to \\time $ n^{8}$};
% Text Node
\draw (190,154) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ \tau _{2}$};


\end{tikzpicture}

